Higgs boson production under the resonance threshold at LEP II

We consider the possibility of Higgs boson detection at LEP II under the resonance threshold ($\sqrt{s}<m_H+m_Z$) in the framework of complete tree level approach to the calculation of the $e^+ e^- \rightarrow \nu \bar \nu b \bar b$ amplitude, simulating b-quark fragmentation to hadrons and taking into account typical detector properties. At the energy below the $2m_Z$ threshold $\sqrt{s}=$ 175 GeV Higgs boson production under the $m_H+m_Z$ threshold is practically background free.

==> nb.tex <==
%\documentstyle[12pt]{article}
\oddsidemargin=2mm
\evensidemargin=2mm
\topmargin=0mm
\headheight=0mm
\headsep=0mm
\voffset=-0.5cm
\hoffset=-0.9cm
\textheight=260mm
\textwidth=180mm
%\def\magstephalf{1095}
\vskip 10pt
%\font\magnifiedfiverm=cmr5 scaled 500
%\magnification=1200
%\begin{document}
\hsize=6in
\vsize=10in
% CompHEP  version  3.0    
%squared  diagrams for process    PROCESS:   e^-,e^+ -> n1,\bar{\nu_{e}},b,\bar{b}            23 diagrams
{\scriptsize
\linethickness{0.5pt}
\begin{center}
%  diagram # 12
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.1}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(24.0,70.2){\vector(0,1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(30.2,60.2){\makebox(0,0){$H$}}
\multiput(23.5,57.1)(3.3,0.0){5}{\rule[-0.5pt]{1.0pt}{1.0pt}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(43.5,50.5){\vector(-1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,57.1){\line(1,-1){13.0}}
\put(24.0,44.0){\vector(0,1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(24.0,30.9){\line(1,0){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}} 
\end{picture}
%  diagram # 19
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.2}}
\put(17.5,63.6){\vector(1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^-$}}
\put(10.9,70.2){\line(1,-1){13.0}}
\put(17.5,50.5){\vector(-1,-1){2}}
\put(9.9,44.0){\makebox(0,0)[r]{$e^+$}}
\put(10.9,44.0){\line(1,1){13.0}}
\put(24.0,60.2){\makebox(0,0)[l]{$Z$}}
\multiput(23.7,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(34.9,70.2){\makebox(0,0)[r]{$H$}}
\multiput(36.5,57.1)(0.0,3.3){9}{\rule[-0.5pt]{1.0pt}{1.0pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%}
% CompHEP  version  3.0    
%squared  diagrams for process    PROCESS:   e^-,e^+ -> \nu_{e},\bar{\nu_{e}},b,\bar{b}            21 diagrams
%{\scriptsize
%\linethickness{0.5pt}
%\begin{center}
%  diagram # 2
\\
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.3}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.2,86.4){\makebox(0,0){$A$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(24.0,57.1){\vector(0,-1){2}}
\put(21.9,57.1){\makebox(0,0)[r]{$e^-$}}
\put(24.0,83.3){\line(0,-1){52.4}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(30.2,34.0){\makebox(0,0){$Z$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 18
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.4}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(24.0,57.1){\vector(0,-1){2}}
\put(21.9,57.1){\makebox(0,0)[r]{$e^-$}}
\put(24.0,83.3){\line(0,-1){52.4}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(30.2,34.0){\makebox(0,0){$A$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 20
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.5}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(24.0,57.1){\vector(0,-1){2}}
\put(21.9,57.1){\makebox(0,0)[r]{$e^-$}}
\put(24.0,83.3){\line(0,-1){52.4}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(30.2,34.0){\makebox(0,0){$Z$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 21
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.6}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(24.0,57.1){\vector(0,-1){2}}
\put(21.9,57.1){\makebox(0,0)[r]{$e^-$}}
\put(24.0,83.3){\line(0,-1){52.4}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(30.2,34.0){\makebox(0,0){$Z$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%}
% CompHEP  version  3.0    
%squared  diagrams for process    PROCESS:   e^-,e^+ -> \nu_{e},\bar{\nu_{e}},b,\bar{b}            21 diagrams
%{\scriptsize
%\linethickness{0.5pt}
%\begin{center}
%  diagram # 11
\\
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.7}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(24.0,70.2){\vector(0,1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(30.2,60.2){\makebox(0,0){$A$}}
\multiput(23.7,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(43.5,50.5){\vector(-1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,57.1){\line(1,-1){13.0}}
\put(24.0,44.0){\vector(0,1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(24.0,30.9){\line(1,0){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 12
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.8}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(24.0,70.2){\vector(0,1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(30.2,60.2){\makebox(0,0){$Z$}}
\multiput(23.7,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,57.1)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(43.5,50.5){\vector(-1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,57.1){\line(1,-1){13.0}}
\put(24.0,44.0){\vector(0,1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(24.0,30.9){\line(1,0){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%}
% CompHEP  version  3.0    
%squared  diagrams for process    PROCESS:   e^-,e^+ -> n1,\bar{\nu_{e}},b,\bar{b}            21 diagrams
%{\scriptsize
%\linethickness{0.5pt}
%\begin{center}
%  diagram # 1
\\
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.9}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.2,86.4){\makebox(0,0){$A$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(24.0,70.2){\vector(0,-1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$e^-$}}
\put(24.0,83.3){\line(0,-1){26.2}}
\put(24.0,57.1){\line(1,0){13.0}}
\put(43.5,50.5){\vector(1,-1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,57.1){\line(1,-1){13.0}}
\put(24.0,44.0){\vector(0,1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(24.0,30.9){\line(1,0){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 5
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.10}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(24.0,70.2){\vector(0,1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,57.1){\vector(-1,0){2}}
\put(9.9,57.1){\makebox(0,0)[r]{$e^+$}}
\put(10.9,57.1){\line(1,0){13.0}}
\put(30.5,57.1){\vector(-1,0){2}}
\put(30.2,60.2){\makebox(0,0){$\nu_{e}$}}
\put(24.0,57.1){\line(1,0){13.0}}
\put(43.5,63.6){\vector(-1,-1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 6
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.11}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(24.0,70.2){\vector(0,1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(24.0,57.1){\line(1,0){13.0}}
\put(43.5,63.6){\vector(-1,-1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(24.0,44.0){\vector(0,-1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$e^-$}}
\put(24.0,57.1){\line(0,-1){26.2}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(30.2,34.0){\makebox(0,0){$A$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 7
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.12}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(24.0,70.2){\vector(0,1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(24.0,57.1){\line(1,0){13.0}}
\put(43.5,63.6){\vector(-1,-1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(24.0,44.0){\vector(0,-1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$e^-$}}
\put(24.0,57.1){\line(0,-1){26.2}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(30.2,34.0){\makebox(0,0){$Z$}}
\multiput(23.7,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,30.9)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 13
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.13}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.5,83.3){\vector(1,0){2}}
\put(30.2,86.4){\makebox(0,0){$\nu_{e}$}}
\put(24.0,83.3){\line(1,0){13.0}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(34.9,70.2){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,83.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,79.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,75.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,71.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,67.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,63.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,59.3)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(43.5,50.5){\vector(-1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,57.1){\line(1,-1){13.0}}
\put(24.0,57.1){\vector(0,1){2}}
\put(21.9,57.1){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,83.3)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,78.3)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,73.3)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,68.4)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,63.4)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,58.4)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.4)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,48.5)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,43.5)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,38.5)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.5)(0.0,-0.3){10}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(24.0,30.9){\line(1,0){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%\begin{center}
%  diagram # 19
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.14}}
\put(17.5,83.3){\vector(1,0){2}}
\put(9.9,83.3){\makebox(0,0)[r]{$e^-$}}
\put(10.9,83.3){\line(1,0){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(43.5,76.7){\vector(-1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,-1){13.0}}
\put(24.0,70.2){\vector(0,-1){2}}
\put(21.9,70.2){\makebox(0,0)[r]{$e^-$}}
\put(24.0,83.3){\line(0,-1){26.2}}
\put(24.0,57.1){\line(1,0){13.0}}
\put(43.5,50.5){\vector(1,-1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,57.1){\line(1,-1){13.0}}
\put(24.0,44.0){\vector(0,1){2}}
\put(21.9,44.0){\makebox(0,0)[r]{$W+$}}
\multiput(23.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(23.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(17.5,30.9){\vector(-1,0){2}}
\put(9.9,30.9){\makebox(0,0)[r]{$e^+$}}
\put(10.9,30.9){\line(1,0){13.0}}
\put(24.0,30.9){\line(1,0){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%}
% CompHEP  version  3.0    
%squared  diagrams for process    PROCESS:   e^-,e^+ -> n1,\bar{\nu_{e}},b,\bar{b}            21 diagrams
%{\scriptsize
%\linethickness{0.5pt}
%\begin{center}
%  diagram # 3
\\
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.15}}
\put(17.5,89.8){\vector(1,-1){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,-1){13.0}}
\put(17.5,76.7){\vector(-1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^+$}}
\put(10.9,70.2){\line(1,1){13.0}}
\put(30.2,86.4){\makebox(0,0){$A$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(-1,-1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(37.0,70.2){\vector(0,-1){2}}
\put(34.9,70.2){\makebox(0,0)[r]{$b$}}
\put(37.0,83.3){\line(0,-1){26.2}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 4
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.16}}
\put(17.5,89.8){\vector(1,-1){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,-1){13.0}}
\put(17.5,76.7){\vector(-1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^+$}}
\put(10.9,70.2){\line(1,1){13.0}}
\put(30.2,86.4){\makebox(0,0){$A$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(37.0,70.2){\vector(0,1){2}}
\put(34.9,70.2){\makebox(0,0)[r]{$b$}}
\put(37.0,83.3){\line(0,-1){26.2}}
\put(43.5,63.6){\vector(-1,-1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 14
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.17}}
\put(17.5,89.8){\vector(1,-1){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,-1){13.0}}
\put(17.5,76.7){\vector(-1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^+$}}
\put(10.9,70.2){\line(1,1){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(-1,-1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(37.0,70.2){\vector(0,-1){2}}
\put(34.9,70.2){\makebox(0,0)[r]{$\nu_{e}$}}
\put(37.0,83.3){\line(0,-1){26.2}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 15
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.18}}
\put(17.5,89.8){\vector(1,-1){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,-1){13.0}}
\put(17.5,76.7){\vector(-1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^+$}}
\put(10.9,70.2){\line(1,1){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(37.0,70.2){\vector(0,1){2}}
\put(34.9,70.2){\makebox(0,0)[r]{$\nu_{e}$}}
\put(37.0,83.3){\line(0,-1){26.2}}
\put(43.5,63.6){\vector(-1,-1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$b$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%  diagram # 16
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.19}}
\put(17.5,89.8){\vector(1,-1){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,-1){13.0}}
\put(17.5,76.7){\vector(-1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^+$}}
\put(10.9,70.2){\line(1,1){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(-1,-1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(37.0,70.2){\vector(0,-1){2}}
\put(34.9,70.2){\makebox(0,0)[r]{$b$}}
\put(37.0,83.3){\line(0,-1){26.2}}
\put(43.5,63.6){\vector(1,1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%\begin{center}
%  diagram # 17
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.20}}
\put(17.5,89.8){\vector(1,-1){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,-1){13.0}}
\put(17.5,76.7){\vector(-1,-1){2}}
\put(9.9,70.2){\makebox(0,0)[r]{$e^+$}}
\put(10.9,70.2){\line(1,1){13.0}}
\put(30.2,86.4){\makebox(0,0){$Z$}}
\multiput(23.7,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(28.6,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(33.5,83.3)(0.3,0.0){12}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,89.8){\vector(1,1){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$b$}}
\put(37.0,83.3){\line(1,1){13.0}}
\put(37.0,70.2){\vector(0,1){2}}
\put(34.9,70.2){\makebox(0,0)[r]{$b$}}
\put(37.0,83.3){\line(0,-1){26.2}}
\put(43.5,63.6){\vector(-1,-1){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,57.1){\line(1,1){13.0}}
\put(34.9,44.0){\makebox(0,0)[r]{$Z$}}
\multiput(36.7,57.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,53.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,49.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,45.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,41.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,37.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,33.1)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,37.5){\vector(1,1){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,30.9){\line(1,1){13.0}}
\put(43.5,24.4){\vector(-1,1){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,30.9){\line(1,-1){13.0}}
\end{picture} \ 
%\end{center}
%}
% CompHEP  version  3.0    
%squared  diagrams for process    PROCESS:   e^-,e^+ -> \nu_{e},\bar{\nu_{e}},b,\bar{b}            21 diagrams
%{\scriptsize
%\linethickness{0.5pt}
%\begin{center}
%  diagram # 8
\\
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.21}}
\put(24.0,96.4){\vector(1,0){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,0){26.1}}
\put(43.5,96.4){\vector(1,0){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,96.4){\line(1,0){13.0}}
\put(37.0,83.3){\vector(0,1){2}}
\put(34.9,83.3){\makebox(0,0)[r]{$W+$}}
\multiput(36.7,96.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,92.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,88.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,84.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,80.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,76.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,72.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,70.2){\vector(1,0){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,70.2){\line(1,0){13.0}}
\put(37.0,57.1){\vector(0,1){2}}
\put(34.9,57.1){\makebox(0,0)[r]{$u$}}
\put(37.0,70.2){\line(0,-1){26.2}}
\put(43.5,44.0){\vector(-1,0){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,44.0){\line(1,0){13.0}}
\put(37.0,30.9){\vector(0,1){2}}
\put(34.9,30.9){\makebox(0,0)[r]{$W+$}}
\multiput(36.7,44.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,40.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,36.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,32.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,28.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,24.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,20.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(24.0,17.8){\vector(-1,0){2}}
\put(9.9,17.8){\makebox(0,0)[r]{$e^+$}}
\put(10.9,17.8){\line(1,0){26.1}}
\put(43.5,17.8){\vector(-1,0){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,17.8){\line(1,0){13.0}}
\end{picture} \ 
%  diagram # 9
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.22}}
\put(24.0,96.4){\vector(1,0){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,0){26.1}}
\put(43.5,96.4){\vector(1,0){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,96.4){\line(1,0){13.0}}
\put(37.0,83.3){\vector(0,1){2}}
\put(34.9,83.3){\makebox(0,0)[r]{$W+$}}
\multiput(36.7,96.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,92.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,88.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,84.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,80.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,76.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,72.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,70.2){\vector(1,0){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,70.2){\line(1,0){13.0}}
\put(37.0,57.1){\vector(0,1){2}}
\put(34.9,57.1){\makebox(0,0)[r]{$c$}}
\put(37.0,70.2){\line(0,-1){26.2}}
\put(43.5,44.0){\vector(-1,0){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,44.0){\line(1,0){13.0}}
\put(37.0,30.9){\vector(0,1){2}}
\put(34.9,30.9){\makebox(0,0)[r]{$W+$}}
\multiput(36.7,44.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,40.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,36.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,32.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,28.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,24.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,20.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(24.0,17.8){\vector(-1,0){2}}
\put(9.9,17.8){\makebox(0,0)[r]{$e^+$}}
\put(10.9,17.8){\line(1,0){26.1}}
\put(43.5,17.8){\vector(-1,0){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,17.8){\line(1,0){13.0}}
\end{picture} \ 
%  diagram # 10
\begin{picture}(62,103)(0,0)
%\put(31,5){\makebox(0,0)[c] {diagr.gr.23}}
\put(24.0,96.4){\vector(1,0){2}}
\put(9.9,96.4){\makebox(0,0)[r]{$e^-$}}
\put(10.9,96.4){\line(1,0){26.1}}
\put(43.5,96.4){\vector(1,0){2}}
\put(51.1,96.4){\makebox(0,0)[l]{$\nu_{e}$}}
\put(37.0,96.4){\line(1,0){13.0}}
\put(37.0,83.3){\vector(0,1){2}}
\put(34.9,83.3){\makebox(0,0)[r]{$W+$}}
\multiput(36.7,96.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,92.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,88.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,84.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,80.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,76.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,72.4)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(43.5,70.2){\vector(1,0){2}}
\put(51.1,70.2){\makebox(0,0)[l]{$b$}}
\put(37.0,70.2){\line(1,0){13.0}}
\put(37.0,57.1){\vector(0,1){2}}
\put(34.9,57.1){\makebox(0,0)[r]{$t$}}
\put(37.0,70.2){\line(0,-1){26.2}}
\put(43.5,44.0){\vector(-1,0){2}}
\put(51.1,44.0){\makebox(0,0)[l]{$\bar{b}$}}
\put(37.0,44.0){\line(1,0){13.0}}
\put(37.0,30.9){\vector(0,1){2}}
\put(34.9,30.9){\makebox(0,0)[r]{$W+$}}
\multiput(36.7,44.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,40.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,36.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,32.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,28.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,24.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\multiput(36.7,20.0)(0.0,-0.3){8}{\rule[-0.25pt]{0.5pt}{0.5pt}}
\put(24.0,17.8){\vector(-1,0){2}}
\put(9.9,17.8){\makebox(0,0)[r]{$e^+$}}
\put(10.9,17.8){\line(1,0){26.1}}
\put(43.5,17.8){\vector(-1,0){2}}
\put(51.1,17.8){\makebox(0,0)[l]{$\bar{\nu_{e}}$}}
\put(37.0,17.8){\line(1,0){13.0}}
\end{picture} \ 
\end{center}
}
%\end{document}

